Estimating the Copula of a class of Time-Changed Brownian Motions: A non-parametric Approach

Within a high-frequency framework, we propose a non-parametric approach to estimate a family of copulas associated to a time-changed Brownian motion. We show that our estimator is consistent and asymptotically mixed-Gaussian. Furthermore, we test its finite-sample accuracy via Monte Carlo.

==> SVConvergence.tex <==
\begin{tikzpicture}[x=1pt,y=1pt, scale = 0.75,every node/.style={scale=0.75}]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.09,216.81);
\begin{scope}
\path[clip] ( 35.66, 30.69) rectangle (356.31,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.31, 30.69) --
	(356.31,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.69, 30.69) --
	(320.69,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.43, 30.69) --
	(249.43,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.17, 30.69) --
	(178.17,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.92, 30.69) --
	(106.92,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.66, 55.33) --
	(356.31, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.66, 96.41) --
	(356.31, 96.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.66,137.49) --
	(356.31,137.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.66,178.57) --
	(356.31,178.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.06, 30.69) --
	(285.06,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.80, 30.69) --
	(213.80,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.55, 30.69) --
	(142.55,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.29, 30.69) --
	( 71.29,211.31);
\definecolor{drawColor}{RGB}{46,204,113}
\definecolor{fillColor}{RGB}{46,204,113}

\path[draw=drawColor,draw opacity=0.63,line width= 0.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.63] (  0.00,178.57) --
	(  1.01,178.57) --
	(  3.45,178.57) --
	(  5.89,178.57) --
	(  8.33,178.57) --
	( 10.77,178.57) --
	( 13.21,178.57) --
	( 15.65,178.57) --
	( 18.09,178.57) --
	( 20.53,178.57) --
	( 22.97,178.57) --
	( 25.41,178.57) --
	( 27.86,178.57) --
	( 30.30,178.57) --
	( 32.74,178.57) --
	( 35.18,178.57) --
	( 37.62,178.57) --
	( 40.06,178.57) --
	( 42.50,178.57) --
	( 44.94,178.57) --
	( 47.38,178.57) --
	( 49.82,178.57) --
	( 52.26,178.57) --
	( 54.70,178.57) --
	( 57.14,178.57) --
	( 59.58,178.57) --
	( 62.02,178.57) --
	( 64.46,178.57) --
	( 66.90,178.59) --
	( 69.34,178.63) --
	( 71.78,178.68) --
	( 74.22,178.75) --
	( 76.66,178.79) --
	( 79.10,178.81) --
	( 81.54,178.81) --
	( 83.98,178.85) --
	( 86.42,179.00) --
	( 88.86,179.29) --
	( 91.30,179.67) --
	( 93.74,180.02) --
	( 96.18,180.29) --
	( 98.62,180.57) --
	(101.06,181.04) --
	(103.50,181.81) --
	(105.94,182.90) --
	(108.38,184.25) --
	(110.82,185.88) --
	(113.26,187.87) --
	(115.70,190.39) --
	(118.14,193.40) --
	(120.58,196.50) --
	(123.02,199.20) --
	(125.46,201.43) --
	(127.90,203.41) --
	(130.34,205.35) --
	(132.79,207.33) --
	(135.23,209.25) --
	(137.67,210.75) --
	(140.11,211.31) --
	(142.55,210.59) --
	(144.99,208.62) --
	(147.43,205.76) --
	(149.87,202.56) --
	(152.31,199.37) --
	(154.75,196.23) --
	(157.19,193.02) --
	(159.63,189.93) --
	(162.07,187.28) --
	(164.51,185.21) --
	(166.95,183.63) --
	(169.39,182.42) --
	(171.83,181.57) --
	(174.27,181.10) --
	(176.71,180.91) --
	(179.15,180.73) --
	(181.59,180.40) --
	(181.59,178.57) --
	(179.15,178.57) --
	(176.71,178.57) --
	(174.27,178.57) --
	(171.83,178.57) --
	(169.39,178.57) --
	(166.95,178.57) --
	(164.51,178.57) --
	(162.07,178.57) --
	(159.63,178.57) --
	(157.19,178.57) --
	(154.75,178.57) --
	(152.31,178.57) --
	(149.87,178.57) --
	(147.43,178.57) --
	(144.99,178.57) --
	(142.55,178.57) --
	(140.11,178.57) --
	(137.67,178.57) --
	(135.23,178.57) --
	(132.79,178.57) --
	(130.34,178.57) --
	(127.90,178.57) --
	(125.46,178.57) --
	(123.02,178.57) --
	(120.58,178.57) --
	(118.14,178.57) --
	(115.70,178.57) --
	(113.26,178.57) --
	(110.82,178.57) --
	(108.38,178.57) --
	(105.94,178.57) --
	(103.50,178.57) --
	(101.06,178.57) --
	( 98.62,178.57) --
	( 96.18,178.57) --
	( 93.74,178.57) --
	( 91.30,178.57) --
	( 88.86,178.57) --
	( 86.42,178.57) --
	( 83.98,178.57) --
	( 81.54,178.57) --
	( 79.10,178.57) --
	( 76.66,178.57) --
	( 74.22,178.57) --
	( 71.78,178.57) --
	( 69.34,178.57) --
	( 66.90,178.57) --
	( 64.46,178.57) --
	( 62.02,178.57) --
	( 59.58,178.57) --
	( 57.14,178.57) --
	( 54.70,178.57) --
	( 52.26,178.57) --
	( 49.82,178.57) --
	( 47.38,178.57) --
	( 44.94,178.57) --
	( 42.50,178.57) --
	( 40.06,178.57) --
	( 37.62,178.57) --
	( 35.18,178.57) --
	( 32.74,178.57) --
	( 30.30,178.57) --
	( 27.86,178.57) --
	( 25.41,178.57) --
	( 22.97,178.57) --
	( 20.53,178.57) --
	( 18.09,178.57) --
	( 15.65,178.57) --
	( 13.21,178.57) --
	( 10.77,178.57) --
	(  8.33,178.57) --
	(  5.89,178.57) --
	(  3.45,178.57) --
	(  1.01,178.57) --
	(  0.00,178.57) --
	cycle;
\definecolor{drawColor}{RGB}{171,235,198}
\definecolor{fillColor}{RGB}{171,235,198}

\path[draw=drawColor,draw opacity=0.63,line width= 0.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.63] (181.59,180.40) --
	(184.03,179.98) --
	(186.47,179.63) --
	(188.91,179.39) --
	(191.35,179.23) --
	(193.79,179.13) --
	(196.23,179.08) --
	(198.67,179.08) --
	(201.11,179.09) --
	(203.55,179.06) --
	(205.99,179.01) --
	(208.43,178.98) --
	(210.87,179.00) --
	(213.31,179.05) --
	(215.75,179.09) --
	(218.19,179.06) --
	(220.63,178.97) --
	(223.07,178.86) --
	(225.51,178.77) --
	(227.95,178.73) --
	(230.39,178.73) --
	(232.83,178.80) --
	(235.28,178.88) --
	(237.72,178.92) --
	(240.16,178.88) --
	(242.60,178.78) --
	(245.04,178.68) --
	(247.48,178.64) --
	(249.92,178.66) --
	(252.36,178.71) --
	(254.80,178.75) --
	(257.24,178.77) --
	(259.68,178.75) --
	(262.12,178.71) --
	(264.56,178.66) --
	(267.00,178.61) --
	(269.44,178.58) --
	(271.88,178.57) --
	(274.32,178.57) --
	(276.76,178.57) --
	(279.20,178.57) --
	(281.64,178.57) --
	(284.08,178.57) --
	(286.52,178.57) --
	(288.96,178.57) --
	(291.40,178.57) --
	(293.84,178.57) --
	(296.28,178.57) --
	(298.72,178.57) --
	(301.16,178.57) --
	(303.60,178.57) --
	(306.04,178.57) --
	(308.48,178.57) --
	(310.92,178.57) --
	(313.36,178.57) --
	(315.80,178.57) --
	(318.24,178.57) --
	(320.68,178.57) --
	(323.12,178.57) --
	(325.56,178.57) --
	(325.56,178.57) --
	(323.12,178.57) --
	(320.68,178.57) --
	(318.24,178.57) --
	(315.80,178.57) --
	(313.36,178.57) --
	(310.92,178.57) --
	(308.48,178.57) --
	(306.04,178.57) --
	(303.60,178.57) --
	(301.16,178.57) --
	(298.72,178.57) --
	(296.28,178.57) --
	(293.84,178.57) --
	(291.40,178.57) --
	(288.96,178.57) --
	(286.52,178.57) --
	(284.08,178.57) --
	(281.64,178.57) --
	(279.20,178.57) --
	(276.76,178.57) --
	(274.32,178.57) --
	(271.88,178.57) --
	(269.44,178.57) --
	(267.00,178.57) --
	(264.56,178.57) --
	(262.12,178.57) --
	(259.68,178.57) --
	(257.24,178.57) --
	(254.80,178.57) --
	(252.36,178.57) --
	(249.92,178.57) --
	(247.48,178.57) --
	(245.04,178.57) --
	(242.60,178.57) --
	(240.16,178.57) --
	(237.72,178.57) --
	(235.28,178.57) --
	(232.83,178.57) --
	(230.39,178.57) --
	(227.95,178.57) --
	(225.51,178.57) --
	(223.07,178.57) --
	(220.63,178.57) --
	(218.19,178.57) --
	(215.75,178.57) --
	(213.31,178.57) --
	(210.87,178.57) --
	(208.43,178.57) --
	(205.99,178.57) --
	(203.55,178.57) --
	(201.11,178.57) --
	(198.67,178.57) --
	(196.23,178.57) --
	(193.79,178.57) --
	(191.35,178.57) --
	(188.91,178.57) --
	(186.47,178.57) --
	(184.03,178.57) --
	(181.59,178.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00,178.57) --
	(  1.01,178.57) --
	(  3.45,178.57) --
	(  5.89,178.57) --
	(  8.33,178.57) --
	( 10.77,178.57) --
	( 13.21,178.57) --
	( 15.65,178.57) --
	( 18.09,178.57) --
	( 20.53,178.57) --
	( 22.97,178.57) --
	( 25.41,178.57) --
	( 27.86,178.57) --
	( 30.30,178.57) --
	( 32.74,178.57) --
	( 35.18,178.57) --
	( 37.62,178.57) --
	( 40.06,178.57) --
	( 42.50,178.57) --
	( 44.94,178.57) --
	( 47.38,178.57) --
	( 49.82,178.57) --
	( 52.26,178.57) --
	( 54.70,178.57) --
	( 57.14,178.57) --
	( 59.58,178.57) --
	( 62.02,178.57) --
	( 64.46,178.57) --
	( 66.90,178.59) --
	( 69.34,178.63) --
	( 71.78,178.68) --
	( 74.22,178.75) --
	( 76.66,178.79) --
	( 79.10,178.81) --
	( 81.54,178.81) --
	( 83.98,178.85) --
	( 86.42,179.00) --
	( 88.86,179.29) --
	( 91.30,179.67) --
	( 93.74,180.02) --
	( 96.18,180.29) --
	( 98.62,180.57) --
	(101.06,181.04) --
	(103.50,181.81) --
	(105.94,182.90) --
	(108.38,184.25) --
	(110.82,185.88) --
	(113.26,187.87) --
	(115.70,190.39) --
	(118.14,193.40) --
	(120.58,196.50) --
	(123.02,199.20) --
	(125.46,201.43) --
	(127.90,203.41) --
	(130.34,205.35) --
	(132.79,207.33) --
	(135.23,209.25) --
	(137.67,210.75) --
	(140.11,211.31) --
	(142.55,210.59) --
	(144.99,208.62) --
	(147.43,205.76) --
	(149.87,202.56) --
	(152.31,199.37) --
	(154.75,196.23) --
	(157.19,193.02) --
	(159.63,189.93) --
	(162.07,187.28) --
	(164.51,185.21) --
	(166.95,183.63) --
	(169.39,182.42) --
	(171.83,181.57) --
	(174.27,181.10) --
	(176.71,180.91) --
	(179.15,180.73) --
	(181.59,180.40) --
	(184.03,179.98) --
	(186.47,179.63) --
	(188.91,179.39) --
	(191.35,179.23) --
	(193.79,179.13) --
	(196.23,179.08) --
	(198.67,179.08) --
	(201.11,179.09) --
	(203.55,179.06) --
	(205.99,179.01) --
	(208.43,178.98) --
	(210.87,179.00) --
	(213.31,179.05) --
	(215.75,179.09) --
	(218.19,179.06) --
	(220.63,178.97) --
	(223.07,178.86) --
	(225.51,178.77) --
	(227.95,178.73) --
	(230.39,178.73) --
	(232.83,178.80) --
	(235.28,178.88) --
	(237.72,178.92) --
	(240.16,178.88) --
	(242.60,178.78) --
	(245.04,178.68) --
	(247.48,178.64) --
	(249.92,178.66) --
	(252.36,178.71) --
	(254.80,178.75) --
	(257.24,178.77) --
	(259.68,178.75) --
	(262.12,178.71) --
	(264.56,178.66) --
	(267.00,178.61) --
	(269.44,178.58) --
	(271.88,178.57) --
	(274.32,178.57) --
	(276.76,178.57) --
	(279.20,178.57) --
	(281.64,178.57) --
	(284.08,178.57) --
	(286.52,178.57) --
	(288.96,178.57) --
	(291.40,178.57) --
	(293.84,178.57) --
	(296.28,178.57) --
	(298.72,178.57) --
	(301.16,178.57) --
	(303.60,178.57) --
	(306.04,178.57) --
	(308.48,178.57) --
	(310.92,178.57) --
	(313.36,178.57) --
	(315.80,178.57) --
	(318.24,178.57) --
	(320.68,178.57) --
	(323.12,178.57) --
	(325.56,178.57);
\definecolor{drawColor}{RGB}{46,204,113}
\definecolor{fillColor}{RGB}{46,204,113}

\path[draw=drawColor,draw opacity=0.63,line width= 0.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.63] (  0.00,137.49) --
	(  1.01,137.49) --
	(  3.45,137.49) --
	(  5.89,137.49) --
	(  8.33,137.49) --
	( 10.77,137.49) --
	( 13.21,137.49) --
	( 15.65,137.49) --
	( 18.09,137.49) --
	( 20.53,137.49) --
	( 22.97,137.49) --
	( 25.41,137.49) --
	( 27.86,137.49) --
	( 30.30,137.49) --
	( 32.74,137.49) --
	( 35.18,137.51) --
	( 37.62,137.54) --
	( 40.06,137.58) --
	( 42.50,137.62) --
	( 44.94,137.61) --
	( 47.38,137.59) --
	( 49.82,137.56) --
	( 52.26,137.57) --
	( 54.70,137.60) --
	( 57.14,137.62) --
	( 59.58,137.60) --
	( 62.02,137.56) --
	( 64.46,137.52) --
	( 66.90,137.50) --
	( 69.34,137.49) --
	( 71.78,137.49) --
	( 74.22,137.49) --
	( 76.66,137.49) --
	( 79.10,137.49) --
	( 81.54,137.49) --
	( 83.98,137.49) --
	( 86.42,137.49) --
	( 88.86,137.49) --
	( 91.30,137.49) --
	( 93.74,137.49) --
	( 96.18,137.49) --
	( 98.62,137.49) --
	(101.06,137.49) --
	(103.50,137.49) --
	(105.94,137.49) --
	(108.38,137.50) --
	(110.82,137.52) --
	(113.26,137.57) --
	(115.70,137.66) --
	(118.14,137.78) --
	(120.58,137.88) --
	(123.02,137.98) --
	(125.46,138.15) --
	(127.90,138.48) --
	(130.34,139.00) --
	(132.79,139.69) --
	(135.23,140.55) --
	(137.67,141.53) --
	(140.11,142.60) --
	(142.55,143.84) --
	(144.99,145.48) --
	(147.43,147.62) --
	(149.87,150.20) --
	(152.31,152.94) --
	(154.75,155.60) --
	(157.19,158.04) --
	(159.63,160.25) --
	(162.07,162.35) --
	(164.51,164.53) --
	(166.95,166.70) --
	(169.39,168.23) --
	(171.83,168.58) --
	(174.27,168.02) --
	(176.71,167.14) --
	(179.15,166.02) --
	(181.59,164.36) --
	(184.03,162.03) --
	(186.47,159.16) --
	(188.91,155.94) --
	(191.35,152.59) --
	(193.79,149.36) --
	(196.23,146.50) --
	(198.67,144.20) --
	(201.11,142.52) --
	(203.55,141.40) --
	(205.99,140.68) --
	(208.43,140.13) --
	(210.87,139.60) --
	(213.31,139.08) --
	(215.75,138.69) --
	(215.75,137.49) --
	(213.31,137.49) --
	(210.87,137.49) --
	(208.43,137.49) --
	(205.99,137.49) --
	(203.55,137.49) --
	(201.11,137.49) --
	(198.67,137.49) --
	(196.23,137.49) --
	(193.79,137.49) --
	(191.35,137.49) --
	(188.91,137.49) --
	(186.47,137.49) --
	(184.03,137.49) --
	(181.59,137.49) --
	(179.15,137.49) --
	(176.71,137.49) --
	(174.27,137.49) --
	(171.83,137.49) --
	(169.39,137.49) --
	(166.95,137.49) --
	(164.51,137.49) --
	(162.07,137.49) --
	(159.63,137.49) --
	(157.19,137.49) --
	(154.75,137.49) --
	(152.31,137.49) --
	(149.87,137.49) --
	(147.43,137.49) --
	(144.99,137.49) --
	(142.55,137.49) --
	(140.11,137.49) --
	(137.67,137.49) --
	(135.23,137.49) --
	(132.79,137.49) --
	(130.34,137.49) --
	(127.90,137.49) --
	(125.46,137.49) --
	(123.02,137.49) --
	(120.58,137.49) --
	(118.14,137.49) --
	(115.70,137.49) --
	(113.26,137.49) --
	(110.82,137.49) --
	(108.38,137.49) --
	(105.94,137.49) --
	(103.50,137.49) --
	(101.06,137.49) --
	( 98.62,137.49) --
	( 96.18,137.49) --
	( 93.74,137.49) --
	( 91.30,137.49) --
	( 88.86,137.49) --
	( 86.42,137.49) --
	( 83.98,137.49) --
	( 81.54,137.49) --
	( 79.10,137.49) --
	( 76.66,137.49) --
	( 74.22,137.49) --
	( 71.78,137.49) --
	( 69.34,137.49) --
	( 66.90,137.49) --
	( 64.46,137.49) --
	( 62.02,137.49) --
	( 59.58,137.49) --
	( 57.14,137.49) --
	( 54.70,137.49) --
	( 52.26,137.49) --
	( 49.82,137.49) --
	( 47.38,137.49) --
	( 44.94,137.49) --
	( 42.50,137.49) --
	( 40.06,137.49) --
	( 37.62,137.49) --
	( 35.18,137.49) --
	( 32.74,137.49) --
	( 30.30,137.49) --
	( 27.86,137.49) --
	( 25.41,137.49) --
	( 22.97,137.49) --
	( 20.53,137.49) --
	( 18.09,137.49) --
	( 15.65,137.49) --
	( 13.21,137.49) --
	( 10.77,137.49) --
	(  8.33,137.49) --
	(  5.89,137.49) --
	(  3.45,137.49) --
	(  1.01,137.49) --
	(  0.00,137.49) --
	cycle;
\definecolor{drawColor}{RGB}{171,235,198}
\definecolor{fillColor}{RGB}{171,235,198}

\path[draw=drawColor,draw opacity=0.63,line width= 0.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.63] (215.75,138.69) --
	(218.19,138.48) --
	(220.63,138.40) --
	(223.07,138.34) --
	(225.51,138.27) --
	(227.95,138.20) --
	(230.39,138.12) --
	(232.83,138.06) --
	(235.28,138.02) --
	(237.72,138.01) --
	(240.16,138.02) --
	(242.60,138.04) --
	(245.04,138.10) --
	(247.48,138.16) --
	(249.92,138.17) --
	(252.36,138.10) --
	(254.80,137.99) --
	(257.24,137.87) --
	(259.68,137.76) --
	(262.12,137.65) --
	(264.56,137.59) --
	(267.00,137.58) --
	(269.44,137.62) --
	(271.88,137.68) --
	(274.32,137.72) --
	(276.76,137.71) --
	(279.20,137.65) --
	(281.64,137.58) --
	(284.08,137.55) --
	(286.52,137.56) --
	(288.96,137.60) --
	(291.40,137.63) --
	(293.84,137.61) --
	(296.28,137.58) --
	(298.72,137.58) --
	(301.16,137.60) --
	(303.60,137.62) --
	(306.04,137.61) --
	(308.48,137.57) --
	(310.92,137.53) --
	(313.36,137.50) --
	(315.80,137.49) --
	(318.24,137.49) --
	(320.68,137.49) --
	(323.12,137.49) --
	(325.56,137.49) --
	(325.56,137.49) --
	(323.12,137.49) --
	(320.68,137.49) --
	(318.24,137.49) --
	(315.80,137.49) --
	(313.36,137.49) --
	(310.92,137.49) --
	(308.48,137.49) --
	(306.04,137.49) --
	(303.60,137.49) --
	(301.16,137.49) --
	(298.72,137.49) --
	(296.28,137.49) --
	(293.84,137.49) --
	(291.40,137.49) --
	(288.96,137.49) --
	(286.52,137.49) --
	(284.08,137.49) --
	(281.64,137.49) --
	(279.20,137.49) --
	(276.76,137.49) --
	(274.32,137.49) --
	(271.88,137.49) --
	(269.44,137.49) --
	(267.00,137.49) --
	(264.56,137.49) --
	(262.12,137.49) --
	(259.68,137.49) --
	(257.24,137.49) --
	(254.80,137.49) --
	(252.36,137.49) --
	(249.92,137.49) --
	(247.48,137.49) --
	(245.04,137.49) --
	(242.60,137.49) --
	(240.16,137.49) --
	(237.72,137.49) --
	(235.28,137.49) --
	(232.83,137.49) --
	(230.39,137.49) --
	(227.95,137.49) --
	(225.51,137.49) --
	(223.07,137.49) --
	(220.63,137.49) --
	(218.19,137.49) --
	(215.75,137.49) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00,137.49) --
	(  1.01,137.49) --
	(  3.45,137.49) --
	(  5.89,137.49) --
	(  8.33,137.49) --
	( 10.77,137.49) --
	( 13.21,137.49) --
	( 15.65,137.49) --
	( 18.09,137.49) --
	( 20.53,137.49) --
	( 22.97,137.49) --
	( 25.41,137.49) --
	( 27.86,137.49) --
	( 30.30,137.49) --
	( 32.74,137.49) --
	( 35.18,137.51) --
	( 37.62,137.54) --
	( 40.06,137.58) --
	( 42.50,137.62) --
	( 44.94,137.61) --
	( 47.38,137.59) --
	( 49.82,137.56) --
	( 52.26,137.57) --
	( 54.70,137.60) --
	( 57.14,137.62) --
	( 59.58,137.60) --
	( 62.02,137.56) --
	( 64.46,137.52) --
	( 66.90,137.50) --
	( 69.34,137.49) --
	( 71.78,137.49) --
	( 74.22,137.49) --
	( 76.66,137.49) --
	( 79.10,137.49) --
	( 81.54,137.49) --
	( 83.98,137.49) --
	( 86.42,137.49) --
	( 88.86,137.49) --
	( 91.30,137.49) --
	( 93.74,137.49) --
	( 96.18,137.49) --
	( 98.62,137.49) --
	(101.06,137.49) --
	(103.50,137.49) --
	(105.94,137.49) --
	(108.38,137.50) --
	(110.82,137.52) --
	(113.26,137.57) --
	(115.70,137.66) --
	(118.14,137.78) --
	(120.58,137.88) --
	(123.02,137.98) --
	(125.46,138.15) --
	(127.90,138.48) --
	(130.34,139.00) --
	(132.79,139.69) --
	(135.23,140.55) --
	(137.67,141.53) --
	(140.11,142.60) --
	(142.55,143.84) --
	(144.99,145.48) --
	(147.43,147.62) --
	(149.87,150.20) --
	(152.31,152.94) --
	(154.75,155.60) --
	(157.19,158.04) --
	(159.63,160.25) --
	(162.07,162.35) --
	(164.51,164.53) --
	(166.95,166.70) --
	(169.39,168.23) --
	(171.83,168.58) --
	(174.27,168.02) --
	(176.71,167.14) --
	(179.15,166.02) --
	(181.59,164.36) --
	(184.03,162.03) --
	(186.47,159.16) --
	(188.91,155.94) --
	(191.35,152.59) --
	(193.79,149.36) --
	(196.23,146.50) --
	(198.67,144.20) --
	(201.11,142.52) --
	(203.55,141.40) --
	(205.99,140.68) --
	(208.43,140.13) --
	(210.87,139.60) --
	(213.31,139.08) --
	(215.75,138.69) --
	(218.19,138.48) --
	(220.63,138.40) --
	(223.07,138.34) --
	(225.51,138.27) --
	(227.95,138.20) --
	(230.39,138.12) --
	(232.83,138.06) --
	(235.28,138.02) --
	(237.72,138.01) --
	(240.16,138.02) --
	(242.60,138.04) --
	(245.04,138.10) --
	(247.48,138.16) --
	(249.92,138.17) --
	(252.36,138.10) --
	(254.80,137.99) --
	(257.24,137.87) --
	(259.68,137.76) --
	(262.12,137.65) --
	(264.56,137.59) --
	(267.00,137.58) --
	(269.44,137.62) --
	(271.88,137.68) --
	(274.32,137.72) --
	(276.76,137.71) --
	(279.20,137.65) --
	(281.64,137.58) --
	(284.08,137.55) --
	(286.52,137.56) --
	(288.96,137.60) --
	(291.40,137.63) --
	(293.84,137.61) --
	(296.28,137.58) --
	(298.72,137.58) --
	(301.16,137.60) --
	(303.60,137.62) --
	(306.04,137.61) --
	(308.48,137.57) --
	(310.92,137.53) --
	(313.36,137.50) --
	(315.80,137.49) --
	(318.24,137.49) --
	(320.68,137.49) --
	(323.12,137.49) --
	(325.56,137.49);
\definecolor{drawColor}{RGB}{46,204,113}
\definecolor{fillColor}{RGB}{46,204,113}

\path[draw=drawColor,draw opacity=0.63,line width= 0.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.63] (  0.00, 96.41) --
	(  1.01, 96.41) --
	(  3.45, 96.41) --
	(  5.89, 96.41) --
	(  8.33, 96.41) --
	( 10.77, 96.41) --
	( 13.21, 96.41) --
	( 15.65, 96.41) --
	( 18.09, 96.41) --
	( 20.53, 96.41) --
	( 22.97, 96.41) --
	( 25.41, 96.41) --
	( 27.86, 96.41) --
	( 30.30, 96.41) --
	( 32.74, 96.41) --
	( 35.18, 96.41) --
	( 37.62, 96.41) --
	( 40.06, 96.41) --
	( 42.50, 96.41) --
	( 44.94, 96.41) --
	( 47.38, 96.41) --
	( 49.82, 96.41) --
	( 52.26, 96.41) --
	( 54.70, 96.41) --
	( 57.14, 96.41) --
	( 59.58, 96.41) --
	( 62.02, 96.41) --
	( 64.46, 96.41) --
	( 66.90, 96.41) --
	( 69.34, 96.41) --
	( 71.78, 96.41) --
	( 74.22, 96.41) --
	( 76.66, 96.41) --
	( 79.10, 96.41) --
	( 81.54, 96.41) --
	( 83.98, 96.41) --
	( 86.42, 96.41) --
	( 88.86, 96.41) --
	( 91.30, 96.41) --
	( 93.74, 96.41) --
	( 96.18, 96.41) --
	( 98.62, 96.41) --
	(101.06, 96.41) --
	(103.50, 96.41) --
	(105.94, 96.41) --
	(108.38, 96.41) --
	(110.82, 96.41) --
	(113.26, 96.41) --
	(115.70, 96.41) --
	(118.14, 96.41) --
	(120.58, 96.41) --
	(123.02, 96.41) --
	(125.46, 96.41) --
	(127.90, 96.41) --
	(130.34, 96.41) --
	(132.79, 96.41) --
	(135.23, 96.41) --
	(137.67, 96.41) --
	(140.11, 96.41) --
	(142.55, 96.41) --
	(144.99, 96.42) --
	(147.43, 96.44) --
	(149.87, 96.50) --
	(152.31, 96.59) --
	(154.75, 96.72) --
	(157.19, 96.87) --
	(159.63, 97.04) --
	(162.07, 97.27) --
	(164.51, 97.60) --
	(166.95, 98.03) --
	(169.39, 98.58) --
	(171.83, 99.40) --
	(174.27,100.70) --
	(176.71,102.48) --
	(179.15,104.36) --
	(181.59,106.04) --
	(184.03,107.55) --
	(186.47,109.31) --
	(188.91,111.49) --
	(191.35,113.98) --
	(193.79,116.75) --
	(196.23,119.94) --
	(198.67,123.40) --
	(201.11,126.45) --
	(203.55,128.45) --
	(205.99,129.27) --
	(208.43,129.09) --
	(210.87,128.01) --
	(213.31,126.11) --
	(215.75,123.53) --
	(218.19,120.59) --
	(220.63,117.67) --
	(223.07,114.93) --
	(225.51,112.26) --
	(227.95,109.53) --
	(230.39,106.83) --
	(232.83,104.41) --
	(235.28,102.46) --
	(237.72,100.99) --
	(240.16, 99.92) --
	(242.60, 99.14) --
	(245.04, 98.56) --
	(247.48, 98.16) --
	(249.92, 97.93) --
	(252.36, 97.81) --
	(254.80, 97.70) --
	(257.24, 97.54) --
	(259.68, 97.34) --
	(262.12, 97.15) --
	(264.56, 97.05) --
	(267.00, 97.04) --
	(269.44, 97.06) --
	(271.88, 97.10) --
	(274.32, 97.19) --
	(276.76, 97.34) --
	(279.20, 97.49) --
	(281.64, 97.52) --
	(284.08, 97.44) --
	(286.52, 97.38) --
	(288.96, 97.48) --
	(291.40, 97.74) --
	(291.40, 96.41) --
	(288.96, 96.41) --
	(286.52, 96.41) --
	(284.08, 96.41) --
	(281.64, 96.41) --
	(279.20, 96.41) --
	(276.76, 96.41) --
	(274.32, 96.41) --
	(271.88, 96.41) --
	(269.44, 96.41) --
	(267.00, 96.41) --
	(264.56, 96.41) --
	(262.12, 96.41) --
	(259.68, 96.41) --
	(257.24, 96.41) --
	(254.80, 96.41) --
	(252.36, 96.41) --
	(249.92, 96.41) --
	(247.48, 96.41) --
	(245.04, 96.41) --
	(242.60, 96.41) --
	(240.16, 96.41) --
	(237.72, 96.41) --
	(235.28, 96.41) --
	(232.83, 96.41) --
	(230.39, 96.41) --
	(227.95, 96.41) --
	(225.51, 96.41) --
	(223.07, 96.41) --
	(220.63, 96.41) --
	(218.19, 96.41) --
	(215.75, 96.41) --
	(213.31, 96.41) --
	(210.87, 96.41) --
	(208.43, 96.41) --
	(205.99, 96.41) --
	(203.55, 96.41) --
	(201.11, 96.41) --
	(198.67, 96.41) --
	(196.23, 96.41) --
	(193.79, 96.41) --
	(191.35, 96.41) --
	(188.91, 96.41) --
	(186.47, 96.41) --
	(184.03, 96.41) --
	(181.59, 96.41) --
	(179.15, 96.41) --
	(176.71, 96.41) --
	(174.27, 96.41) --
	(171.83, 96.41) --
	(169.39, 96.41) --
	(166.95, 96.41) --
	(164.51, 96.41) --
	(162.07, 96.41) --
	(159.63, 96.41) --
	(157.19, 96.41) --
	(154.75, 96.41) --
	(152.31, 96.41) --
	(149.87, 96.41) --
	(147.43, 96.41) --
	(144.99, 96.41) --
	(142.55, 96.41) --
	(140.11, 96.41) --
	(137.67, 96.41) --
	(135.23, 96.41) --
	(132.79, 96.41) --
	(130.34, 96.41) --
	(127.90, 96.41) --
	(125.46, 96.41) --
	(123.02, 96.41) --
	(120.58, 96.41) --
	(118.14, 96.41) --
	(115.70, 96.41) --
	(113.26, 96.41) --
	(110.82, 96.41) --
	(108.38, 96.41) --
	(105.94, 96.41) --
	(103.50, 96.41) --
	(101.06, 96.41) --
	( 98.62, 96.41) --
	( 96.18, 96.41) --
	( 93.74, 96.41) --
	( 91.30, 96.41) --
	( 88.86, 96.41) --
	( 86.42, 96.41) --
	( 83.98, 96.41) --
	( 81.54, 96.41) --
	( 79.10, 96.41) --
	( 76.66, 96.41) --
	( 74.22, 96.41) --
	( 71.78, 96.41) --
	( 69.34, 96.41) --
	( 66.90, 96.41) --
	( 64.46, 96.41) --
	( 62.02, 96.41) --
	( 59.58, 96.41) --
	( 57.14, 96.41) --
	( 54.70, 96.41) --
	( 52.26, 96.41) --
	( 49.82, 96.41) --
	( 47.38, 96.41) --
	( 44.94, 96.41) --
	( 42.50, 96.41) --
	( 40.06, 96.41) --
	( 37.62, 96.41) --
	( 35.18, 96.41) --
	( 32.74, 96.41) --
	( 30.30, 96.41) --
	( 27.86, 96.41) --
	( 25.41, 96.41) --
	( 22.97, 96.41) --
	( 20.53, 96.41) --
	( 18.09, 96.41) --
	( 15.65, 96.41) --
	( 13.21, 96.41) --
	( 10.77, 96.41) --
	(  8.33, 96.41) --
	(  5.89, 96.41) --
	(  3.45, 96.41) --
	(  1.01, 96.41) --
	(  0.00, 96.41) --
	cycle;
\definecolor{drawColor}{RGB}{171,235,198}
\definecolor{fillColor}{RGB}{171,235,198}

\path[draw=drawColor,draw opacity=0.63,line width= 0.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.63] (291.40, 97.74) --
	(293.84, 97.99) --
	(296.28, 98.03) --
	(298.72, 97.83) --
	(301.16, 97.52) --
	(303.60, 97.32) --
	(306.04, 97.33) --
	(308.48, 97.49) --
	(310.92, 97.60) --
	(313.36, 97.50) --
	(315.80, 97.20) --
	(318.24, 96.85) --
	(320.68, 96.60) --
	(323.12, 96.47) --
	(325.56, 96.42) --
	(325.56, 96.41) --
	(323.12, 96.41) --
	(320.68, 96.41) --
	(318.24, 96.41) --
	(315.80, 96.41) --
	(313.36, 96.41) --
	(310.92, 96.41) --
	(308.48, 96.41) --
	(306.04, 96.41) --
	(303.60, 96.41) --
	(301.16, 96.41) --
	(298.72, 96.41) --
	(296.28, 96.41) --
	(293.84, 96.41) --
	(291.40, 96.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 96.41) --
	(  1.01, 96.41) --
	(  3.45, 96.41) --
	(  5.89, 96.41) --
	(  8.33, 96.41) --
	( 10.77, 96.41) --
	( 13.21, 96.41) --
	( 15.65, 96.41) --
	( 18.09, 96.41) --
	( 20.53, 96.41) --
	( 22.97, 96.41) --
	( 25.41, 96.41) --
	( 27.86, 96.41) --
	( 30.30, 96.41) --
	( 32.74, 96.41) --
	( 35.18, 96.41) --
	( 37.62, 96.41) --
	( 40.06, 96.41) --
	( 42.50, 96.41) --
	( 44.94, 96.41) --
	( 47.38, 96.41) --
	( 49.82, 96.41) --
	( 52.26, 96.41) --
	( 54.70, 96.41) --
	( 57.14, 96.41) --
	( 59.58, 96.41) --
	( 62.02, 96.41) --
	( 64.46, 96.41) --
	( 66.90, 96.41) --
	( 69.34, 96.41) --
	( 71.78, 96.41) --
	( 74.22, 96.41) --
	( 76.66, 96.41) --
	( 79.10, 96.41) --
	( 81.54, 96.41) --
	( 83.98, 96.41) --
	( 86.42, 96.41) --
	( 88.86, 96.41) --
	( 91.30, 96.41) --
	( 93.74, 96.41) --
	( 96.18, 96.41) --
	( 98.62, 96.41) --
	(101.06, 96.41) --
	(103.50, 96.41) --
	(105.94, 96.41) --
	(108.38, 96.41) --
	(110.82, 96.41) --
	(113.26, 96.41) --
	(115.70, 96.41) --
	(118.14, 96.41) --
	(120.58, 96.41) --
	(123.02, 96.41) --
	(125.46, 96.41) --
	(127.90, 96.41) --
	(130.34, 96.41) --
	(132.79, 96.41) --
	(135.23, 96.41) --
	(137.67, 96.41) --
	(140.11, 96.41) --
	(142.55, 96.41) --
	(144.99, 96.42) --
	(147.43, 96.44) --
	(149.87, 96.50) --
	(152.31, 96.59) --
	(154.75, 96.72) --
	(157.19, 96.87) --
	(159.63, 97.04) --
	(162.07, 97.27) --
	(164.51, 97.60) --
	(166.95, 98.03) --
	(169.39, 98.58) --
	(171.83, 99.40) --
	(174.27,100.70) --
	(176.71,102.48) --
	(179.15,104.36) --
	(181.59,106.04) --
	(184.03,107.55) --
	(186.47,109.31) --
	(188.91,111.49) --
	(191.35,113.98) --
	(193.79,116.75) --
	(196.23,119.94) --
	(198.67,123.40) --
	(201.11,126.45) --
	(203.55,128.45) --
	(205.99,129.27) --
	(208.43,129.09) --
	(210.87,128.01) --
	(213.31,126.11) --
	(215.75,123.53) --
	(218.19,120.59) --
	(220.63,117.67) --
	(223.07,114.93) --
	(225.51,112.26) --
	(227.95,109.53) --
	(230.39,106.83) --
	(232.83,104.41) --
	(235.28,102.46) --
	(237.72,100.99) --
	(240.16, 99.92) --
	(242.60, 99.14) --
	(245.04, 98.56) --
	(247.48, 98.16) --
	(249.92, 97.93) --
	(252.36, 97.81) --
	(254.80, 97.70) --
	(257.24, 97.54) --
	(259.68, 97.34) --
	(262.12, 97.15) --
	(264.56, 97.05) --
	(267.00, 97.04) --
	(269.44, 97.06) --
	(271.88, 97.10) --
	(274.32, 97.19) --
	(276.76, 97.34) --
	(279.20, 97.49) --
	(281.64, 97.52) --
	(284.08, 97.44) --
	(286.52, 97.38) --
	(288.96, 97.48) --
	(291.40, 97.74) --
	(293.84, 97.99) --
	(296.28, 98.03) --
	(298.72, 97.83) --
	(301.16, 97.52) --
	(303.60, 97.32) --
	(306.04, 97.33) --
	(308.48, 97.49) --
	(310.92, 97.60) --
	(313.36, 97.50) --
	(315.80, 97.20) --
	(318.24, 96.85) --
	(320.68, 96.60) --
	(323.12, 96.47) --
	(325.56, 96.42);
\definecolor{drawColor}{RGB}{46,204,113}
\definecolor{fillColor}{RGB}{46,204,113}

\path[draw=drawColor,draw opacity=0.63,line width= 0.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.63] (  0.00, 55.42) --
	(  1.01, 55.44) --
	(  3.45, 55.47) --
	(  5.89, 55.45) --
	(  8.33, 55.41) --
	( 10.77, 55.37) --
	( 13.21, 55.34) --
	( 15.65, 55.34) --
	( 18.09, 55.33) --
	( 20.53, 55.33) --
	( 22.97, 55.33) --
	( 25.41, 55.33) --
	( 27.86, 55.33) --
	( 30.30, 55.33) --
	( 32.74, 55.33) --
	( 35.18, 55.33) --
	( 37.62, 55.33) --
	( 40.06, 55.33) --
	( 42.50, 55.33) --
	( 44.94, 55.33) --
	( 47.38, 55.33) --
	( 49.82, 55.33) --
	( 52.26, 55.33) --
	( 54.70, 55.33) --
	( 57.14, 55.33) --
	( 59.58, 55.33) --
	( 62.02, 55.33) --
	( 64.46, 55.33) --
	( 66.90, 55.33) --
	( 69.34, 55.33) --
	( 71.78, 55.33) --
	( 74.22, 55.33) --
	( 76.66, 55.33) --
	( 79.10, 55.33) --
	( 81.54, 55.33) --
	( 83.98, 55.33) --
	( 86.42, 55.33) --
	( 88.86, 55.33) --
	( 91.30, 55.33) --
	( 93.74, 55.33) --
	( 96.18, 55.33) --
	( 98.62, 55.33) --
	(101.06, 55.33) --
	(103.50, 55.33) --
	(105.94, 55.33) --
	(108.38, 55.33) --
	(110.82, 55.33) --
	(113.26, 55.33) --
	(115.70, 55.33) --
	(118.14, 55.33) --
	(120.58, 55.33) --
	(123.02, 55.33) --
	(125.46, 55.33) --
	(127.90, 55.33) --
	(130.34, 55.34) --
	(132.79, 55.35) --
	(135.23, 55.37) --
	(137.67, 55.42) --
	(140.11, 55.45) --
	(142.55, 55.46) --
	(144.99, 55.43) --
	(147.43, 55.39) --
	(149.87, 55.35) --
	(152.31, 55.34) --
	(154.75, 55.33) --
	(157.19, 55.33) --
	(159.63, 55.33) --
	(162.07, 55.33) --
	(164.51, 55.33) --
	(166.95, 55.34) --
	(169.39, 55.35) --
	(171.83, 55.38) --
	(174.27, 55.42) --
	(176.71, 55.46) --
	(179.15, 55.46) --
	(181.59, 55.43) --
	(184.03, 55.40) --
	(186.47, 55.42) --
	(188.91, 55.52) --
	(191.35, 55.69) --
	(193.79, 55.90) --
	(196.23, 56.19) --
	(198.67, 56.65) --
	(201.11, 57.31) --
	(203.55, 58.05) --
	(205.99, 58.75) --
	(208.43, 59.49) --
	(210.87, 60.55) --
	(213.31, 62.11) --
	(215.75, 64.11) --
	(218.19, 66.34) --
	(220.63, 68.61) --
	(223.07, 70.83) --
	(225.51, 72.96) --
	(227.95, 75.06) --
	(230.39, 77.25) --
	(232.83, 79.59) --
	(235.28, 81.85) --
	(237.72, 83.65) --
	(240.16, 84.73) --
	(242.60, 84.95) --
	(245.04, 84.25) --
	(247.48, 82.67) --
	(249.92, 80.48) --
	(252.36, 78.10) --
	(254.80, 75.86) --
	(257.24, 73.83) --
	(259.68, 71.85) --
	(262.12, 69.80) --
	(264.56, 67.64) --
	(267.00, 65.30) --
	(269.44, 62.97) --
	(271.88, 61.03) --
	(274.32, 59.70) --
	(276.76, 58.88) --
	(279.20, 58.32) --
	(281.64, 57.90) --
	(284.08, 57.57) --
	(286.52, 57.29) --
	(288.96, 57.01) --
	(291.40, 56.74) --
	(293.84, 56.63) --
	(296.28, 56.85) --
	(298.72, 57.53) --
	(301.16, 58.65) --
	(303.60, 60.02) --
	(306.04, 61.31) --
	(308.48, 62.00) --
	(310.92, 61.69) --
	(310.92, 55.33) --
	(308.48, 55.33) --
	(306.04, 55.33) --
	(303.60, 55.33) --
	(301.16, 55.33) --
	(298.72, 55.33) --
	(296.28, 55.33) --
	(293.84, 55.33) --
	(291.40, 55.33) --
	(288.96, 55.33) --
	(286.52, 55.33) --
	(284.08, 55.33) --
	(281.64, 55.33) --
	(279.20, 55.33) --
	(276.76, 55.33) --
	(274.32, 55.33) --
	(271.88, 55.33) --
	(269.44, 55.33) --
	(267.00, 55.33) --
	(264.56, 55.33) --
	(262.12, 55.33) --
	(259.68, 55.33) --
	(257.24, 55.33) --
	(254.80, 55.33) --
	(252.36, 55.33) --
	(249.92, 55.33) --
	(247.48, 55.33) --
	(245.04, 55.33) --
	(242.60, 55.33) --
	(240.16, 55.33) --
	(237.72, 55.33) --
	(235.28, 55.33) --
	(232.83, 55.33) --
	(230.39, 55.33) --
	(227.95, 55.33) --
	(225.51, 55.33) --
	(223.07, 55.33) --
	(220.63, 55.33) --
	(218.19, 55.33) --
	(215.75, 55.33) --
	(213.31, 55.33) --
	(210.87, 55.33) --
	(208.43, 55.33) --
	(205.99, 55.33) --
	(203.55, 55.33) --
	(201.11, 55.33) --
	(198.67, 55.33) --
	(196.23, 55.33) --
	(193.79, 55.33) --
	(191.35, 55.33) --
	(188.91, 55.33) --
	(186.47, 55.33) --
	(184.03, 55.33) --
	(181.59, 55.33) --
	(179.15, 55.33) --
	(176.71, 55.33) --
	(174.27, 55.33) --
	(171.83, 55.33) --
	(169.39, 55.33) --
	(166.95, 55.33) --
	(164.51, 55.33) --
	(162.07, 55.33) --
	(159.63, 55.33) --
	(157.19, 55.33) --
	(154.75, 55.33) --
	(152.31, 55.33) --
	(149.87, 55.33) --
	(147.43, 55.33) --
	(144.99, 55.33) --
	(142.55, 55.33) --
	(140.11, 55.33) --
	(137.67, 55.33) --
	(135.23, 55.33) --
	(132.79, 55.33) --
	(130.34, 55.33) --
	(127.90, 55.33) --
	(125.46, 55.33) --
	(123.02, 55.33) --
	(120.58, 55.33) --
	(118.14, 55.33) --
	(115.70, 55.33) --
	(113.26, 55.33) --
	(110.82, 55.33) --
	(108.38, 55.33) --
	(105.94, 55.33) --
	(103.50, 55.33) --
	(101.06, 55.33) --
	( 98.62, 55.33) --
	( 96.18, 55.33) --
	( 93.74, 55.33) --
	( 91.30, 55.33) --
	( 88.86, 55.33) --
	( 86.42, 55.33) --
	( 83.98, 55.33) --
	( 81.54, 55.33) --
	( 79.10, 55.33) --
	( 76.66, 55.33) --
	( 74.22, 55.33) --
	( 71.78, 55.33) --
	( 69.34, 55.33) --
	( 66.90, 55.33) --
	( 64.46, 55.33) --
	( 62.02, 55.33) --
	( 59.58, 55.33) --
	( 57.14, 55.33) --
	( 54.70, 55.33) --
	( 52.26, 55.33) --
	( 49.82, 55.33) --
	( 47.38, 55.33) --
	( 44.94, 55.33) --
	( 42.50, 55.33) --
	( 40.06, 55.33) --
	( 37.62, 55.33) --
	( 35.18, 55.33) --
	( 32.74, 55.33) --
	( 30.30, 55.33) --
	( 27.86, 55.33) --
	( 25.41, 55.33) --
	( 22.97, 55.33) --
	( 20.53, 55.33) --
	( 18.09, 55.33) --
	( 15.65, 55.33) --
	( 13.21, 55.33) --
	( 10.77, 55.33) --
	(  8.33, 55.33) --
	(  5.89, 55.33) --
	(  3.45, 55.33) --
	(  1.01, 55.33) --
	(  0.00, 55.33) --
	cycle;
\definecolor{drawColor}{RGB}{171,235,198}
\definecolor{fillColor}{RGB}{171,235,198}

\path[draw=drawColor,draw opacity=0.63,line width= 0.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.63] (310.92, 61.69) --
	(313.36, 60.38) --
	(315.80, 58.60) --
	(318.24, 57.02) --
	(320.68, 56.01) --
	(323.12, 55.54) --
	(325.56, 55.38) --
	(325.56, 55.33) --
	(323.12, 55.33) --
	(320.68, 55.33) --
	(318.24, 55.33) --
	(315.80, 55.33) --
	(313.36, 55.33) --
	(310.92, 55.33) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.00, 55.42) --
	(  1.01, 55.44) --
	(  3.45, 55.47) --
	(  5.89, 55.45) --
	(  8.33, 55.41) --
	( 10.77, 55.37) --
	( 13.21, 55.34) --
	( 15.65, 55.34) --
	( 18.09, 55.33) --
	( 20.53, 55.33) --
	( 22.97, 55.33) --
	( 25.41, 55.33) --
	( 27.86, 55.33) --
	( 30.30, 55.33) --
	( 32.74, 55.33) --
	( 35.18, 55.33) --
	( 37.62, 55.33) --
	( 40.06, 55.33) --
	( 42.50, 55.33) --
	( 44.94, 55.33) --
	( 47.38, 55.33) --
	( 49.82, 55.33) --
	( 52.26, 55.33) --
	( 54.70, 55.33) --
	( 57.14, 55.33) --
	( 59.58, 55.33) --
	( 62.02, 55.33) --
	( 64.46, 55.33) --
	( 66.90, 55.33) --
	( 69.34, 55.33) --
	( 71.78, 55.33) --
	( 74.22, 55.33) --
	( 76.66, 55.33) --
	( 79.10, 55.33) --
	( 81.54, 55.33) --
	( 83.98, 55.33) --
	( 86.42, 55.33) --
	( 88.86, 55.33) --
	( 91.30, 55.33) --
	( 93.74, 55.33) --
	( 96.18, 55.33) --
	( 98.62, 55.33) --
	(101.06, 55.33) --
	(103.50, 55.33) --
	(105.94, 55.33) --
	(108.38, 55.33) --
	(110.82, 55.33) --
	(113.26, 55.33) --
	(115.70, 55.33) --
	(118.14, 55.33) --
	(120.58, 55.33) --
	(123.02, 55.33) --
	(125.46, 55.33) --
	(127.90, 55.33) --
	(130.34, 55.34) --
	(132.79, 55.35) --
	(135.23, 55.37) --
	(137.67, 55.42) --
	(140.11, 55.45) --
	(142.55, 55.46) --
	(144.99, 55.43) --
	(147.43, 55.39) --
	(149.87, 55.35) --
	(152.31, 55.34) --
	(154.75, 55.33) --
	(157.19, 55.33) --
	(159.63, 55.33) --
	(162.07, 55.33) --
	(164.51, 55.33) --
	(166.95, 55.34) --
	(169.39, 55.35) --
	(171.83, 55.38) --
	(174.27, 55.42) --
	(176.71, 55.46) --
	(179.15, 55.46) --
	(181.59, 55.43) --
	(184.03, 55.40) --
	(186.47, 55.42) --
	(188.91, 55.52) --
	(191.35, 55.69) --
	(193.79, 55.90) --
	(196.23, 56.19) --
	(198.67, 56.65) --
	(201.11, 57.31) --
	(203.55, 58.05) --
	(205.99, 58.75) --
	(208.43, 59.49) --
	(210.87, 60.55) --
	(213.31, 62.11) --
	(215.75, 64.11) --
	(218.19, 66.34) --
	(220.63, 68.61) --
	(223.07, 70.83) --
	(225.51, 72.96) --
	(227.95, 75.06) --
	(230.39, 77.25) --
	(232.83, 79.59) --
	(235.28, 81.85) --
	(237.72, 83.65) --
	(240.16, 84.73) --
	(242.60, 84.95) --
	(245.04, 84.25) --
	(247.48, 82.67) --
	(249.92, 80.48) --
	(252.36, 78.10) --
	(254.80, 75.86) --
	(257.24, 73.83) --
	(259.68, 71.85) --
	(262.12, 69.80) --
	(264.56, 67.64) --
	(267.00, 65.30) --
	(269.44, 62.97) --
	(271.88, 61.03) --
	(274.32, 59.70) --
	(276.76, 58.88) --
	(279.20, 58.32) --
	(281.64, 57.90) --
	(284.08, 57.57) --
	(286.52, 57.29) --
	(288.96, 57.01) --
	(291.40, 56.74) --
	(293.84, 56.63) --
	(296.28, 56.85) --
	(298.72, 57.53) --
	(301.16, 58.65) --
	(303.60, 60.02) --
	(306.04, 61.31) --
	(308.48, 62.00) --
	(310.92, 61.69) --
	(313.36, 60.38) --
	(315.80, 58.60) --
	(318.24, 57.02) --
	(320.68, 56.01) --
	(323.12, 55.54) --
	(325.56, 55.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (285.06, 55.33) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (249.43, 96.41) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (213.80,137.49) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (178.17,178.57) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (227.50, 60.88) --
	(232.31, 52.56) --
	(222.70, 52.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (185.51,101.96) --
	(190.32, 93.64) --
	(180.71, 93.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (141.78,143.04) --
	(146.59,134.71) --
	(136.98,134.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (105.34,184.12) --
	(110.15,175.79) --
	(100.53,175.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.71, 52.30) {$10^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.71, 93.38) {$10^3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.71,134.46) {$10^4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.71,175.54) {$10^5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.06, 19.68) {$10^{-1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.80, 19.68) {$10^{-2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.55, 19.68) {$10^{-3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.29, 19.68) {$10^{-4}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.99,  7.64) {$\rho(C^{n},C)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {Number of Points per Path $(n)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (372.81,174.70) {Points};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (380.04,160.91) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (380.04,160.91) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (380.04,152.00) --
	(384.85,143.68) --
	(375.24,143.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (380.04,152.00) --
	(384.85,143.68) --
	(375.24,143.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.77,157.88) {$\frac{1}{\sqrt{n}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.77,143.42) {mean};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (372.81,108.58) {Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{11,83,69}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.63] (373.53, 88.27) rectangle (386.56,101.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{46,204,113}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.63] (373.53, 73.81) rectangle (386.56, 86.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{171,235,198}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.63] (373.53, 59.36) rectangle (386.56, 72.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.77, 91.75) {(0, 0.025]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.77, 77.30) {(0.025, 0.975]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.09,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.77, 62.85) {(0.975, 1]};
\end{scope}
\end{tikzpicture}
